When Memory Mappings Attack: On the (Mis)use of the ARM Cortex-M FPB Unit

In recent years we have seen an explosion in the usage of low-cost, low-power microcontrollers (MCUs) in embedded devices around us due to the popularity of Internet of Things (IoT) devices. Although this is good from an economics perspective, it has also been detrimental for security as microcontroller-based systems are now a viable attack target. In response, researchers have developed various protection mechanisms dedicated to improve security in these resource-constrained embedded systems. We demonstrate in this paper these defenses fall short when we leverage benign memory mapped design-for-debug (DfD) structures added by MCU vendors in their products. In particular, we utilize the Flash Patch and Breakpoint (FPB) unit present in the ARM Cortex-M family to build new attack primitives which can be used to bypass common defenses for embedded devices. Our work serves as a warning and a call in balancing security and debug structures in modern microcontrollers.

==> figs/cfi_care.tex <==
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.multipart}

\def\slide{-5}

\begin{tikzpicture}

    %\draw[help lines] (1,1) grid (8,8);

    \node[rectangle, fill=gray!50, minimum height=7cm, minimum width = 3.25cm] at
    (0\slide,3) {};
    
    \node[rectangle split, rectangle split parts=3, draw, fill=white, text centered, text
    width=2cm, label=above left:fn\_a:] at (0\slide,5)
    (fna) {... \nodepart{second} bl fn\_b \nodepart{third} ...};
   
    \node[rectangle split, rectangle split parts=3, draw, fill=white, text centered, text
    width=2cm, label=above left:fn\_b:] at (0\slide,3)
    (fnb) {... \nodepart{second} ... \nodepart{third} bx lr};
    
    \draw[-latex'] (-1.11\slide,5) -- ++ (-0.75,0) -- ++ (0,-1.20) -- ++ (0.4,0);

    \node[rectangle split, rectangle split parts=3, draw, fill=white, text centered, text
    width=2cm, label=above left:fn\_c:] at (0\slide,1)
    (fnc) {... \nodepart{second} ... \nodepart{third} bx lr};
    
    \draw[-Implies, double distance=3pt]
    (1.75\slide,3) -- (4.25\slide,3) node[midway,above] {CFI CaRE};

    \node[rectangle, fill=gray!50, minimum height=7cm, minimum width = 3.25cm] at
    (6\slide,3) {};
    
    \node[rectangle split, rectangle split parts=3, draw, rectangle split part
    fill={white,red!30,white}, text centered, text
    width=2cm, label=above left:fn\_a:] at (1,5)
    (cfifna) {... \nodepart{second} SVC \#1 \nodepart{third} ...};

    \draw[-latex'] (2.13,5) -- ++ (0.65,0) -- ++ (0, 1.37);

    \node[rectangle, draw, dotted, text width=1.5cm, fill=white, text centered] 
    at (3,7.2) {Branch Monitor in Normal World};

    \draw[-latex'] (3.25,6.37) -- ++ (0,-2.95) -- ++ (-1.15,0);
    
    \node[rectangle split, rectangle split parts=3, draw, rectangle split part
    fill={white,white,red!30}, text centered, text
    width=2cm, label=above left:fn\_b:] at (1,3)
    (cfifnb) {... \nodepart{second} ... \nodepart{third} SVC \#2};

    \node[rectangle split, rectangle split parts=3, draw, rectangle split part
    fill={white,white,red!30}, text centered, text
    width=2cm, label=above left:fn\_c:] at (1,1)
    (cfifnc) {... \nodepart{second} ... \nodepart{third} SVC \#2};

    \draw[-Implies, double distance=3pt]
    (2.75,3) -- (5.25,3) node[midway,above] {FPB} node[midway,below] {Patch};

    \node[rectangle, fill=gray!50, minimum height=7cm, minimum width = 3.25cm] at
    (7,3) {};
    
    \node[rectangle split, rectangle split parts=3, draw, rectangle split part
    fill={white,blue!30,white}, text centered, text
    width=2cm, label=above left:fn\_a:] at (7,5)
    (fpbfna) {... \nodepart{second} bl fn\_c \nodepart{third} ...};
    
    \draw[-latex'] (8.13,5.) -- ++ (0.75,0) -- ++ (0,1);

    \node[rectangle, draw, dotted, text width=1.5cm, text centered, fill=white] 
    at (8.9,7) {FPB patch overwrites secure SVC call};

    \node[rectangle split, rectangle split parts=3, draw, rectangle split part
    fill={white,white,blue!30}, text centered, text
    width=2cm, label=above left:fn\_b:] at (7,3)
    (fpbfnb) {... \nodepart{second} ... \nodepart{third} br r2};

    \node[rectangle split, rectangle split parts=3, draw, rectangle split part
    fill={white,white,blue!30}, text centered, text
    width=2cm, label=above left:fn\_c:] at (7,1)
    (fpbfnc) {... \nodepart{second} ... \nodepart{third} bl fn\_b};
    
    \draw[-latex'] (8.13,5.) -- ++ (0.75,0) -- ++ (0, 1);
    \draw[-] (8.13,2.75) -- ++ (0.75,0) -- ++ (0,2.25);
    \draw[-] (8.13,0.75) -- ++ (0.75,0) -- ++ (0,2.25);

\end{tikzpicture}


==> figs/cfi_care_new.tex <==
\begin{tikzpicture}
	\tikzstyle{insnlbl} = [
			text width=3cm,
			inner sep=0pt,
			xshift=2pt,
			font=\footnotesize,%\ttfamily,
			anchor=west,
		];
	
	\tikzstyle{datalbl} = [
			style=insnlbl,
			font=\footnotesize\ttfamily,
		];

	\def\insnlist{
			\textbf{code:}/blue,
			\textbf{fn\_a:}/black,
			~~<0+>: $\cdots$/black,
			~~<a+>: bl fn\_b/black,
			~~<d+>: $\cdots$/black,
			\textbf{fn\_b:}/black,
			~~<0+>: $\cdots$/black,
			~~<6+>: bx lr/black,
			\textbf{fn\_c:}/black,
			~~<0+>: $\cdots$/black,
			~~<8+>: bx lr/black%
		};

	\def\cficarelist{
			\textbf{CFI CaRE:}/blue,
			\textbf{fn\_a:}/black,
			~~<0+>: $\cdots$/black,
			~~\textbf{<a+>: svc \#1}/brown,
			~~<d+>: $\cdots$/black,
			\textbf{fn\_b:}/black,
			~~<0+>: $\cdots$/black,
			~~\textbf{<6+>: svc \#2}/brown,
			\textbf{fn\_c:}/black,
			~~<0+>: $\cdots$/black,
			~~\textbf{<8+>: svc \#2}/brown%
		};

	\def\attacklist{
			\textbf{code:}/blue,
			\textbf{fn\_a:}/black,
			~~<0+>: $\cdots$/black,
			~~\textbf{<a+>: bl fn\_c}/red,
			~~<d+>: $\cdots$/black,
			\textbf{fn\_b:}/black,
			~~<0+>: $\cdots$/black,
			~~\textbf{<6+>: bx r2}/red,
			\textbf{fn\_c:}/black,
			~~<0+>: $\cdots$/black,
			~~\textbf{<8+>: bl fn\_b}/red%
		};
	
	% insnlist
	\draw[color=black, fill=gray!20, thin] (0, -0.495) rectangle (3, -3.795);
	\draw[color=black, fill=white!10, thin] (0, -0.495)
			-- ++(0, 0.33)
			-- ++(2.1, 0)
			-- ++(0.05, -0.33);
	\foreach \insn\colour [count=\i] in \insnlist {
		\node[style=datalbl, color=\colour] at(0, -0.33*\i) {\insn};
	}

	% CFI CaRE
	\draw[color=black, fill=gray!20, thin] (2, -4.29 - 0.495)
			rectangle (5, -4.29 - 3.795);
	\draw[color=black, fill=white!10, thin] (2, -4.29 - 0.495)
			-- ++(0, 0.33)
			-- ++(2.1, 0)
			-- ++(0.05, -0.33);
	\foreach \insn\colour [count=\i] in \cficarelist {
		\node[style=datalbl, color=\colour] at(2, -4.29 -0.33*\i) {\insn};
	}

	% attack
	\draw[color=black, fill=gray!20, thin] (4, -0.33 - 0.495)
			rectangle (7, -0.33 - 3.795);
	\draw[color=black, fill=white!10, thin] (4, -0.33 - 0.495)
			-- ++(0, 0.33)
			-- ++(2.1, 0)
			-- ++(0.05, -0.33);
	\foreach \insn\colour [count=\i] in \attacklist {
		\node[style=datalbl, color=\colour] at(4, -0.33 -0.33*\i) {\insn};
	}

	% arrows
	\draw[-latex'] (1, -3.895)
		|-
		node[draw, dotted, rectangle callout, rounded corners=2pt, fill=white, anchor=north east, inner sep=2pt,
		text width=2.25cm, shift={(0.75, -0.5)},
		callout absolute pointer={(1.5, -4.29 - 2.245)}, text centered]
		{\footnotesize Code instrumented to replace control-flow
		instructions with supervisor calls to branch monitor}
		(1.9, -4.29 - 2.145);
	
	\draw[-latex'] (5.1, -4.29 - 2.145) --
		node[draw, dotted, rectangle callout, rounded corners=2pt, fill=white, anchor=north east, inner sep=2pt,
		text width=2.25cm, shift={(2, -0.5)},
		callout absolute pointer={(5.5, -4.29 - 2.245)}, text centered]
		{\footnotesize FPB remaps supervisor calls with arbitrary control-flow
		instructions.}
		(6, -4.29 - 2.145) -- (6, -3.895 - 0.33);
\end{tikzpicture}


==> figs/fpb_sample_setup_fetch_data.tex <==
\begin{tikzpicture}
	\tikzstyle{insnlbl} = [
			text width=4cm,
			inner sep=0pt,
			xshift=2pt,
			font=\footnotesize,%\ttfamily,
			anchor=west,
		];
	
	\tikzstyle{datalbl} = [
			style=insnlbl,
			font=\footnotesize\ttfamily,
		];

	\def\insnlist{
			\textbf{0x08090030:}/blue,
			~~<0+>: ldr r0{,} [pc{,} \#0]/black,
			~~<2+>: bx r0/black,
			~~<4+>: .word 0x08090055/black,
			~~<8+>: .word 0x08090065/black%
		};

	\def\insnlistpatch{
			\textbf{0x08090030:}/blue,
			~~<0+>: ldr r0{,} [pc{,} \#4]/black,
			~~<2+>: bx r0/black,
			~~\textbf{<4+>: .word 0x08090065}/red,
			~~<8+>: .word 0x08090065/black%
		};
	
	\def\remaplist{
			%remap table:/blue,
			0x00000000/black,
			0x00000000/black,
			$\cdots$/black,
			\textbf{0x08090065}/red%
		};
	
	\def\reglist{
			%/{FBP Unit:}/blue,
			\texttt{FP\_CTRL}/\textbf{enabled}/red,
			\texttt{FP\_REMAP}/\textbf{\underline{0x20000000}}/red,
			\texttt{FP\_COMP0}/0x00000000/black,
			$\cdots$/~/black,
			\texttt{FP\_COMP}\textit{n}/\textbf{\underline{0x08090034}}/red%
		};


	\draw[color=black, fill=gray!20, thin] (1.75, -4.785) rectangle (5.75, -6.105);
	\draw[color=black, fill=gray!20, thin] (1.75, -.495) rectangle (5.75, -1.815);

	\draw[color=black, fill=gray!20, thin] (0, -2.495) rectangle (3.5, -4.145);
	\draw[color=black, fill=gray!20, thin] (5, -2.495) rectangle (7.5, -3.815);

	\draw[color=black, fill=white!10, thin] (1.75, -4.785)
			-- ++(0, .33)
			-- ++(2.1, 0)
			-- ++(0.05, -.33);
	\draw[color=black, fill=white!10, thin] (1.75, -.495)
			-- ++(0, .33)
			-- ++(2.1, 0)
			-- ++(0.05, -.33);
	\draw[color=black, fill=white!10, thin] (0, -2.495)
			-- ++(0, .33)
			-- ++(2.1, 0)
			-- ++(0.05, -.33);
	\draw[color=black, fill=white!10, thin] (5, -2.495)
			-- ++(0, .33)
			-- ++(2.1, 0)
			-- ++(0.05, -.33);

	\node[xshift=2pt, inner sep=0pt, color=blue,anchor=west,font=\footnotesize]
			at(0, -2.33) {\texttt{\textbf{FPB Regs}}};
	\node[xshift=2pt, inner sep=0pt, color=blue,anchor=west,font=\footnotesize]
			at(5, -2.33) {\texttt{\textbf{Remap Table}}};

	\foreach \insn\colour [count=\i] in \insnlist  {
		\node[style=datalbl,color=\colour] at(1.75, -0.33*\i) {\insn};
		%\draw[thin] (0, -.33*\i - .33/2) -- (4, -.33*\i - 0.33/2);
	}

	\foreach \insn\colour [count=\i] in \insnlistpatch  {
		\node[style=datalbl,color=\colour] at(1.75, -4.29 -0.33*\i) {\insn};
	}

	\foreach \insn\colour [count=\i] in \remaplist  {
		\node[style=datalbl,color=\colour,text width=2cm] at(5, -2.33-0.33*\i) {\insn};
	}

	\foreach \reg\val\colour [count=\i] in \reglist {
		\node[style=insnlbl] at(0, -2.33-0.33*\i) {\reg};
		\node[style=datalbl,color=\colour] at(1.5, -2.33-0.33*\i) {\val};
	}

	\draw[-latex'] (1.65, -1.32) -- ++(-2.25, 0)
		node[anchor=south west,inner sep=2pt, text width=2cm, draw, rectangle
		callout, rounded corners=2pt, callout absolute pointer={(0.525, -1.22)},
		fill=white, shift={(0, .5)},dotted, text centered]
			{\footnotesize FPB unit intercepts data fetch at \texttt{0x08090034}}
		|- (-0.1, -2.66-0.33*4);

	\draw (3.6, -2.825) -- ++ (.1, 0) -- (4.8, -2.495) -- ++ (.1, 0);
	\draw (3.6, -3.155) -- ++ (.1, 0) -- (4.8, -3.815) -- ++ (.1, 0);

	\draw[-latex'] (7.6, -3.65) -- ++ (0.5, 0) |-
		node[draw, dotted, rectangle callout, rounded corners=2pt, fill=white, anchor=north east, inner sep=2pt,
		text width=2cm, shift={(0, -.5)},
		callout absolute pointer={(6.975,-5.71)}, text centered]
		{\footnotesize FPB replaces with value on Remap Table} (5.85, -5.61);
	
\end{tikzpicture}


==> figs/fpb_sample_setup_fetch_insn.tex <==
\begin{tikzpicture}
	\tikzstyle{insnlbl} = [
			text width=4cm,
			inner sep=0pt,
			xshift=2pt,
			font=\footnotesize,%\ttfamily,
			anchor=west,
		];
	
	\tikzstyle{datalbl} = [
			style=insnlbl,
			font=\footnotesize\ttfamily,
		];

	\def\insnlist{
			\textbf{0x08090030:}/blue,
			~~<0+>: ldr r0{,} [pc{,} \#0]/black,
			~~<2+>: bx r0/black,
			~~<4+>: .word 0x08090055/black,
			~~<8+>: .word 0x08090065/black%
		};

	\def\insnlistpatch{
			\textbf{0x08090030:}/blue,
			~~\textbf{<0+>: ldr r0{,} [pc{,} \#4]}/red,
			~~\textbf{<2+>: bx r0}/red,
			~~<4+>: .word 0x08090055/black,
			~~<8+>: .word 0x08090065/black%
		};
	
	\def\remaplist{
			%remap table:/blue,
			\textbf{0x47004801}/red,
			0x00000000/black,
			$\cdots$/black,
			0x00000000/black%
		};
	
	\def\reglist{
			%/{FBP Unit:}/blue,
			\texttt{FP\_CTRL}/\textbf{enabled}/red,
			\texttt{FP\_REMAP}/\textbf{\underline{0x20000000}}/red,
			\texttt{FP\_COMP0}/\textbf{\underline{0x08090030}}/red,
			$\cdots$/~/black,
			\texttt{FP\_COMP}\textit{n}/0x00000000/black%
		};


	\draw[color=black, fill=gray!20, thin] (1.75, -4.785) rectangle (5.75, -6.105);
	\draw[color=black, fill=gray!20, thin] (1.75, -.495) rectangle (5.75, -1.815);

	\draw[color=black, fill=gray!20, thin] (0, -2.495) rectangle (3.5, -4.145);
	\draw[color=black, fill=gray!20, thin] (5, -2.495) rectangle (7.5, -3.815);

	\draw[color=black, fill=white!10, thin] (1.75, -4.785)
			-- ++(0, .33)
			-- ++(2.1, 0)
			-- ++(0.05, -.33);
	\draw[color=black, fill=white!10, thin] (1.75, -.495)
			-- ++(0, .33)
			-- ++(2.1, 0)
			-- ++(0.05, -.33);
	\draw[color=black, fill=white!10, thin] (0, -2.495)
			-- ++(0, .33)
			-- ++(2.1, 0)
			-- ++(0.05, -.33);
	\draw[color=black, fill=white!10, thin] (5, -2.495)
			-- ++(0, .33)
			-- ++(2.1, 0)
			-- ++(0.05, -.33);

	\node[xshift=2pt, inner sep=0pt, color=blue,anchor=west,font=\footnotesize]
			at(0, -2.33) {\texttt{\textbf{FPB Regs}}};
	\node[xshift=2pt, inner sep=0pt, color=blue,anchor=west,font=\footnotesize]
			at(5, -2.33) {\texttt{\textbf{Remap Table}}};

	\foreach \insn\colour [count=\i] in \insnlist  {
		\node[style=datalbl,color=\colour] at(1.75, -0.33*\i) {\insn};
		%\draw[thin] (0, -.33*\i - .33/2) -- (4, -.33*\i - 0.33/2);
	}

	\foreach \insn\colour [count=\i] in \insnlistpatch  {
		\node[style=datalbl,color=\colour] at(1.75, -4.29 -0.33*\i) {\insn};
	}

	\foreach \insn\colour [count=\i] in \remaplist  {
		\node[style=datalbl,color=\colour,text width=2cm] at(5, -2.33-0.33*\i) {\insn};
	}

	\foreach \reg\val\colour [count=\i] in \reglist {
		\node[style=insnlbl] at(0, -2.33-0.33*\i) {\reg};
		\node[style=datalbl,color=\colour] at(1.5, -2.33-0.33*\i) {\val};
	}

	\draw[-latex'] (1.65, -0.66) -- ++(-2.25, 0)
		node[anchor=south west,inner sep=2pt, text width=2cm, draw, rectangle
		callout, rounded corners=2pt, callout absolute pointer={(0.525, -.56)},
		fill=white, shift={(0, .5)}, dotted, text centered]
			{\footnotesize FPB unit intercepts instruction fetch \texttt{0x08090030}}
		|- (-0.1, -2.66-0.33*2);

	\draw (3.6, -2.825) -- ++ (.1, 0) -- (4.8, -2.495) -- ++ (.1, 0);
	\draw (3.6, -3.155) -- ++ (.1, 0) -- (4.8, -3.815) -- ++ (.1, 0);

	\draw[-latex'] (7.6, -2.66) -- ++ (0.5, 0) |-
		node[draw, dotted, rectangle callout, rounded corners=2pt, fill=white, anchor=north east, inner sep=2pt,
		text width=2cm, shift={(0, -.5)},
		callout absolute pointer={(6.975,-5.05)}, text centered]
		{\footnotesize FPB replaces instructions encoded in Remap Table} (5.85, -4.95);
	
\end{tikzpicture}


==> figs/fpb_svcall.tex <==
\begin{tikzpicture}
	\tikzstyle{insnlbl} = [
			text width=4cm,
			inner sep=0pt,
			xshift=2pt,
			font=\footnotesize,%\ttfamily,
			anchor=west,
		];
	
	\tikzstyle{datalbl} = [
			style=insnlbl,
			font=\footnotesize\ttfamily,
		];

	\def\insnlist{
			\textbf{SVCall:}/blue,
			~~<0+>: push \{r4{,} r5{,} lr\}/black,
			~~<2+>: mrs r4{,} psp/black,
			~~<6+>: ldr r4{,} [r4{,} \#24]/black,
			~~<8+>: $\cdots$/black%
		};

	\def\insnlistpatch{
			\textbf{SVCall:}/blue,
			~~\textbf{<0+>: ldr r0{,} [pc{,} \#4]}/red,
			~~\textbf{<2+>: eor r1{,} r1{,} r1}/red,
			~~\textbf{<4+>: str r1{,} [r0]}/red,
			~~\textbf{<6+>: bx lr}/red,
			~~\textbf{<8+>: .word 0xe000ed94}/red%
		};
	
	\def\remaplist{
			%remap table:/blue,
			\textbf{0x40494801}/red,
			\textbf{0x47706001}/red,
			$\cdots$/black,
			\textbf{0xe000ed94}/red%
		};
	
	\def\reglist{
			%/{FBP Unit:}/blue,
			\texttt{FP\_CTRL}/\textbf{enabled}/red,
			\texttt{FP\_REMAP}/\textbf{\underline{0x20000000}}/red,
			\texttt{FP\_COMP0}/\textbf{\underline{SVCall + 0}}/red,
			\texttt{FP\_COMP1}/\textbf{\underline{SVCall + 4}}/red,
			$\cdots$/~/black,
			\texttt{FP\_COMP}\textit{n}/\textbf{\underline{SVCall + 8}}/red%
		};


	% was - .99
	\draw[color=black, fill=gray!20, thin] (1.75, -4.785-.33) rectangle (5.75,
	-6.105-.33-.33);
	\draw[color=black, fill=gray!20, thin] (1.75, -.495) rectangle (5.75, -1.815);

	% was -.66, -.99
	\draw[color=black, fill=gray!20, thin] (0, -2.495-.00) rectangle (3.5,
	-4.145-.33);
	\draw[color=black, fill=gray!20, thin] (5, -2.495-.00) rectangle (7.5,
	-3.815-.00);

	% was -.99
	\draw[color=black, fill=white!10, thin] (1.75, -4.785-.33)
			-- ++(0, .33)
			-- ++(2.1, 0)
			-- ++(0.05, -.33);
	\draw[color=black, fill=white!10, thin] (1.75, -.495)
			-- ++(0, .33)
			-- ++(2.1, 0)
			-- ++(0.05, -.33);
	% was -.66
	\draw[color=black, fill=white!10, thin] (0, -2.495-.00)
			-- ++(0, .33)
			-- ++(2.1, 0)
			-- ++(0.05, -.33);
	\draw[color=black, fill=white!10, thin] (5, -2.495-.00)
			-- ++(0, .33)
			-- ++(2.1, 0)
			-- ++(0.05, -.33);

	% was -0.66
	\node[xshift=2pt, inner sep=0pt, color=blue,anchor=west,font=\footnotesize]
			at(0, -2.33-0.00) {\texttt{\textbf{FPB Regs}}};
	\node[xshift=2pt, inner sep=0pt, color=blue,anchor=west,font=\footnotesize]
			at(5, -2.33-0.00) {\texttt{\textbf{Remap Table}}};

%	\node[color=blue,anchor=west,font=\footnotesize] at(0, -2.33-.66) {FPB Regs};
%	\node[color=blue,anchor=west,font=\footnotesize] at(5, -2.33-.66) {Remap Table};

	\foreach \insn\colour [count=\i] in \insnlist  {
		\node[style=datalbl,color=\colour] at(1.75, -0.33*\i) {\insn};
		%\draw[thin] (0, -.33*\i - .33/2) -- (4, -.33*\i - 0.33/2);
	}

	% was -.99
	\foreach \insn\colour [count=\i] in \insnlistpatch  {
		\node[style=datalbl,color=\colour] at(1.75, -4.29 -0.33*\i-.33) {\insn};
	}

	% was -.66
	\foreach \insn\colour [count=\i] in \remaplist  {
		\node[style=datalbl,color=\colour,text width=2cm] at(5,
		-2.33-0.33*\i-.00) {\insn};
	}

	% was -.66
	\foreach \reg\val\colour [count=\i] in \reglist {
		\node[style=insnlbl] at(0, -2.33-0.33*\i-.00) {\reg};
		\node[style=datalbl,color=\colour] at(1.5, -2.33-0.33*\i-.00) {\val};
	}

	\draw[-latex'] (1.65, -1.32) -- ++(-2.25, 0)
		node[anchor=south west,inner sep=2pt, text width=2cm, draw, rectangle
		callout, rounded corners=2pt, callout absolute pointer={(0.525, -1.22)},
		fill=white, shift={(0, .5)},dotted, text centered]
			{\footnotesize FPB intercepts instructions and data fetches at
			\texttt{SVCall} handler}
		% was -2.66
		|- (-0.1, -2.00-0.33*4);

	% was -.66
	\draw (3.6, -2.825-.00) -- ++ (.1, 0) -- (4.8, -2.495-.00) -- ++ (.1, 0);
	\draw (3.6, -3.155-.00) -- ++ (.1, 0) -- (4.8, -3.815-.00) -- ++ (.1, 0);

	\draw[-latex'] (7.6, -3.65+.99) -- ++ (0.5, 0) |-
		node[draw, dotted, rectangle callout, rounded corners=2pt, fill=white, anchor=north east, inner sep=2pt,
		text width=2cm, shift={(0, -.5)},
		callout absolute pointer={(6.975,-5.71+.33)}, text centered]
		{\footnotesize FPB replaces instructions and data in
		\texttt{SVCall} handler} (5.85, -5.61+.33);
	
\end{tikzpicture}


==> figs/mem_leak.tex <==
\begin{tikzpicture}
	\tikzstyle{insnlbl} = [
			text width=4cm,
			inner sep=0pt,
			xshift=2pt,
			font=\footnotesize,%\ttfamily,
			anchor=west,
		];
	
	\tikzstyle{datalbl} = [
			style=insnlbl,
			font=\footnotesize\ttfamily,
		];

	\def\insnlist{
			\textbf{0x08090030:}/blue,
			~~<0+>: ldr r0{,} [pc{,} \#8]/black,
			~~<2+>: ldr r0{,} [r0{,} r1]/black,
			~~<4+>: $\cdots$/black,
			~~<a+>: .word 0x20000100/black%
		};

	\def\insnlistpatch{
			\textbf{0x08090030:}/blue,
			~~<0+>: ldr r0{,} [pc{,} \#8]/black,
			~~<2+>: ldr r0{,} [r0{,} r1]/black,
			~~<4+>: $\cdots$/black,
			~~\textbf{<a+>: .word 0x20000200}/red%
		};
	
	\def\remaplist{
			%remap table:/blue,
			0x00000000/black,
			0x00000000/black,
			$\cdots$/black,
			\textbf{0x20000200}/red%
		};
	
	\def\reglist{
			%/{FBP Unit:}/blue,
			\texttt{FP\_CTRL}/\textbf{enabled}/red,
			\texttt{FP\_REMAP}/\textbf{\underline{0x20000000}}/red,
			\texttt{FP\_COMP0}/0x00000000/black,
			$\cdots$/~/black,
			\texttt{FP\_COMP}\textit{n}/\textbf{\underline{0x0809003a}}/red%
		};


	\draw[color=black, fill=gray!20, thin] (0.0, -2.475) rectangle (4, -3.795);
	\draw[color=black, fill=gray!20, thin] (1.75, -.495) rectangle (5.75, -1.815);

	\draw[color=black, fill=white!10, thin] (0, -2.475)
			-- ++(0, .33)
			-- ++(2.1, 0)
			-- ++(0.05, -.33);
	\draw[color=black, fill=white!10, thin] (1.75, -.495)
			-- ++(0, .33)
			-- ++(2.1, 0)
			-- ++(0.05, -.33);

	\foreach \insn\colour [count=\i] in \insnlist  {
		\node[style=datalbl,color=\colour] at(1.75, -0.33*\i) {\insn};
		%\draw[thin] (0, -.33*\i - .33/2) -- (4, -.33*\i - 0.33/2);
	}

	\foreach \insn\colour [count=\i] in \insnlistpatch  {
		\node[style=datalbl,color=\colour] at(0, -1.98 -0.33*\i) {\insn};
	}

	\draw[-latex'] (4.875, -1.915)
		node[draw, dotted, rectangle callout, rounded corners=2pt, fill=white, anchor=north east, inner sep=2pt,
		text width=2.25cm, shift={(2.75, 0)},
		callout absolute pointer={(4.975,-2.775)}, text centered]
		{\footnotesize FPB replaces base address with the one in remap table.}
		|- (4.1, -3.635);
	
\end{tikzpicture}


==> figs/memory_map.tex <==
\begin{tikzpicture}
\node[draw, rectangle, text width=2cm, minimum height=0.75cm, inner sep=0cm, text centered] at(0, 0.0) {code};
\node[text width=2cm, inner sep=0cm, anchor=west] at(1.0, -0.225) {\footnotesize\texttt{0x00000000}};
\node[text width=2cm, inner sep=0cm, anchor=west] at(1.0, 0.225) {\footnotesize\texttt{0x1fffffff}};
\node[draw, rectangle, text width=2cm, minimum height=0.75cm, inner sep=0cm, text centered] at(0, 0.75) {SRAM};
\node[text width=2cm, inner sep=0cm, anchor=west] at(1.0, 0.525) {\footnotesize\texttt{0x20000000}};
\node[text width=2cm, inner sep=0cm, anchor=west] at(1.0, 0.975) {\footnotesize\texttt{0x3fffffff}};
\node[draw, rectangle, text width=2cm, minimum height=0.75cm, inner sep=0cm, text centered] at(0, 1.5) {Peripherals};
\node[text width=2cm, inner sep=0cm, anchor=west] at(1.0, 1.275) {\footnotesize\texttt{0x40000000}};
\node[text width=2cm, inner sep=0cm, anchor=west] at(1.0, 1.725) {\footnotesize\texttt{0x5fffffff}};
\node[draw, rectangle, text width=2cm, minimum height=1.5cm, inner sep=0cm, text centered] at(0, 2.625) {External RAM};
\node[text width=2cm, inner sep=0cm, anchor=west] at(1.0, 2.025) {\footnotesize\texttt{0x60000000}};
\node[text width=2cm, inner sep=0cm, anchor=west] at(1.0, 3.225) {\footnotesize\texttt{0x9fffffff}};
\node[draw, rectangle, text width=2cm, minimum height=1.5cm, inner sep=0cm, text centered] at(0, 4.125) {External device};
\node[text width=2cm, inner sep=0cm, anchor=west] at(1.0, 3.525) {\footnotesize\texttt{0xa0000000}};
\node[text width=2cm, inner sep=0cm, anchor=west] at(1.0, 4.725) {\footnotesize\texttt{0xdfffffff}};
\node[draw, rectangle, text width=2cm, minimum height=0.74853515625cm, inner sep=0cm, text centered] at(0, 5.249267578125) {\footnotesize vendor-specific memory};
\node[text width=2cm, inner sep=0cm, anchor=west] at(1.0, 5.025) {\footnotesize\texttt{0xe0100000}};
\node[text width=2cm, inner sep=0cm, anchor=west] at(1.0, 5.47353515625) {\footnotesize\texttt{0xffffffff}};
\import{./figs/}{regions.tex}
\end{tikzpicture}

